Which Objects Stay? Learning Hierarchical Persistence Beliefs for Lifelong Open-Vocabulary Object Maps

Lifelong object maps must estimate whether an object remains at its previously observed location after it leaves view. Existing persistence filters rely on class-based survival priors, making them difficult to apply reliably in open-vocabulary settings. We introduce HiPer, a hierarchical persistence filter that derives persistence beliefs directly from data rather than semantic categories. For a new object, HiPer retrieves visually and geometrically similar training instances and estimates an initial survival rate from their observed histories, without requiring class labels. This estimate initializes a conjugate Beta belief over the object's survival probability, which is updated in closed form using detections and missed observations under Rosen's persistence-filter framework. When an object is re-identified at a new location, its persistence belief is transferred with the object, enabling the map to learn object-specific mobility over time. Experiments on 120 held-out simulated sequences show that HiPer consistently achieves the best performance among competing methods. Retrieval-based priors outperform CLIP-derived label priors, and object-specific online learning provides further gains. Results on 47 held-out 3RScan environments demonstrate that the proposed retrieval-based prior also outperforms state-of-the-art baselines in real-world settings.

==> figures/fig_hpf_belief.tex <==
% Fig. -- two mugs with the same class prior (lifetime of 2 days), observed
% daily; left: the mug stays, right: it is moved every second day. HiPer and
% the baselines of Table II (pgfplots; method styles in figcolors.tex).
% Data: figures/data/hpf_belief.csv from figure_tools/make_belief_figure.py
% (one prediction column per model and mug).
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=0.3cm,
                 y descriptions at=edge left},
    scale only axis, width=0.4\columnwidth, height=2.4cm,
    xmin=0.5, xmax=14.5, ymin=0.3, ymax=1.04,
    xtick={1,4,7,10,13}, ytick={0.4,0.6,0.8,1},
    xlabel={session (day)}, label style={font=\scriptsize},
    tick label style={font=\tiny},
    title style={font=\scriptsize, yshift=-1.4mm},
    grid=major, grid style={black!12}, axis line style={black!60},
    legend style={font=\tiny, draw=black!25, legend columns=3,
                  /tikz/every even column/.append style={column sep=5pt}},
    legend cell align=left]
  \nextgroupplot[title={mug that stays},
                 ylabel={$P_j(t_k{+}1\,\mathrm{day})$},
                 legend to name=belieflegend]
    \methodlegend
    \addplot[m never, forget plot] table[x=day, y=never_a, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m ftd, forget plot] table[x=day, y=ftd_a, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m elite, forget plot] table[x=day, y=elite_a, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m pocd, forget plot] table[x=day, y=pocd_a, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m pf, forget plot] table[x=day, y=pf_pred, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m hiper, forget plot] table[x=day, y=a_pred, col sep=comma] {figures/data/hpf_belief.csv};
  \nextgroupplot[title={mug moved every second day}]
    \addplot[m never, forget plot] table[x=day, y=never_b, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m ftd, forget plot] table[x=day, y=ftd_b, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m elite, forget plot] table[x=day, y=elite_b, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m pocd, forget plot] table[x=day, y=pocd_b, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m pf, forget plot] table[x=day, y=pf_b, col sep=comma] {figures/data/hpf_belief.csv};
    \addplot[m hiper, forget plot] table[x=day, y=b_pred, col sep=comma] {figures/data/hpf_belief.csv};
\end{groupplot}
\path (group c1r1.north east) -- node[above=13pt]
  {\pgfplotslegendfromname{belieflegend}} (group c2r1.north west);
\end{tikzpicture}


==> figures/fig_nll_session.tex <==
% Fig. -- NLL of the prediction made after session k (for session k+1),
% pooled held-out THOR-Lifelong sequences, mean over sequences; left: raw,
% right: after calibration (maps fitted on validation). Band: 95% bootstrap
% interval of HiPer; shaded (left): HiPer's gain over PF(lambda). The raw
% NLL of fuse-then-decay and never forget lies above the plotted range.
% Data: figures/data/nll_by_session.csv (figure_tools/make_extra_results.py).
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=0.3cm,
                 y descriptions at=edge left},
    scale only axis, width=0.4\columnwidth, height=2.6cm,
    xmin=-0.3, xmax=6.3, ymin=0.21, ymax=0.45, xtick={0,...,6},
    ytick={0.25,0.3,0.35,0.4},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    xlabel={session $k$}, label style={font=\scriptsize},
    tick label style={font=\tiny},
    title style={font=\scriptsize, yshift=-1.4mm},
    grid=major, grid style={black!12}, axis line style={black!60},
    legend style={font=\tiny, draw=black!25, legend columns=3,
                  /tikz/every even column/.append style={column sep=5pt}},
    legend cell align=left]
  \nextgroupplot[title={raw}, ylabel={NLL (lower is better)},
                 legend to name=sessionlegend]
    \methodlegend
    % HiPer's gain over PF(lambda)
    \addplot[name path=pfline, draw=none, forget plot] table[x=k, y=pf, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[name path=ourline, draw=none, forget plot] table[x=k, y=ours, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[okBlue!12, forget plot] fill between[of=pfline and ourline];
    % HiPer 95% interval
    \addplot[name path=oh, draw=none, forget plot] table[x=k, y=ours_hi, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[name path=ol, draw=none, forget plot] table[x=k, y=ours_lo, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[okBlue!30, forget plot] fill between[of=oh and ol];
    \addplot[m elite, forget plot] table[x=k, y=elite, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[m pocd, forget plot] table[x=k, y=pocd, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[m pf, forget plot] table[x=k, y=pf, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[m hiper, forget plot] table[x=k, y=ours, col sep=comma] {figures/data/nll_by_session.csv};
  \nextgroupplot[title={after calibration}]
    \addplot[name path=ch, draw=none, forget plot] table[x=k, y=ours_cal_hi, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[name path=cl, draw=none, forget plot] table[x=k, y=ours_cal_lo, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[okBlue!30, forget plot] fill between[of=ch and cl];
    \addplot[m never, forget plot] table[x=k, y=always_cal, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[m ftd, forget plot] table[x=k, y=draft_v1_cal, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[m elite, forget plot] table[x=k, y=elite_cal, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[m pocd, forget plot] table[x=k, y=pocd_cal, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[m pf, forget plot] table[x=k, y=pf_cal, col sep=comma] {figures/data/nll_by_session.csv};
    \addplot[m hiper, forget plot] table[x=k, y=ours_cal, col sep=comma] {figures/data/nll_by_session.csv};
\end{groupplot}
\path (group c1r1.north east) -- node[above=13pt]
  {\pgfplotslegendfromname{sessionlegend}} (group c2r1.north west);
\end{tikzpicture}


==> figures/fig_pred_hist.tex <==
% Fig. -- distribution of the predicted presence for objects that leave
% before the next session (left) and objects that stay (right), pooled
% held-out THOR-Lifelong sequences, one row per method in the order of the
% tables (never forget, which
% predicts 1 for every object, is left out). Numbers: share of the leaving
% objects predicted below 0.5 and of the staying objects above 0.5.
% Data: figures/data/pred_hist.csv and extra_numbers.tex
% (figure_tools/make_extra_results.py).
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 5, horizontal sep=0.25cm,
                 vertical sep=0.1cm, x descriptions at=edge bottom,
                 y descriptions at=edge left},
    scale only axis, width=0.355\columnwidth, height=0.5cm,
    xmin=0, xmax=1, ymin=0, xtick={0,0.5,1}, ytick=\empty,
    ybar, /pgf/bar width=0.085, /pgf/bar shift=0pt,
    axis line style={black!40}, tick label style={font=\tiny},
    label style={font=\scriptsize},
    xlabel={predicted $P$(still there)},
    ylabel style={rotate=-90, anchor=east, font=\scriptsize}]
  \nextgroupplot[ymax=55, ylabel={Fuse-then-decay}]
    \addplot[m ftd, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{draft_v1_leave}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,55);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.25,54) {\xLeaveLowDraft\%};
  \nextgroupplot[ymax=90]
    \addplot[m ftd, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{draft_v1_stay}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,90);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.75,88) {\xStayHighDraft\%};
  \nextgroupplot[ymax=55, ylabel={ELite}]
    \addplot[m elite, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{elite_leave}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,55);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.25,54) {\xLeaveLowElite\%};
  \nextgroupplot[ymax=90]
    \addplot[m elite, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{elite_stay}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,90);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.75,88) {\xStayHighElite\%};
  \nextgroupplot[ymax=55, ylabel={POCD}]
    \addplot[m pocd, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{pocd_leave}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,55);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.25,54) {\xLeaveLowPocd\%};
  \nextgroupplot[ymax=90]
    \addplot[m pocd, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{pocd_stay}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,90);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.75,88) {\xStayHighPocd\%};
  \nextgroupplot[ymax=55, ylabel={PF($\lambda$)}]
    \addplot[m pf, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{pf_leave}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,55);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.25,54) {\xLeaveLowPf\%};
  \nextgroupplot[ymax=90]
    \addplot[m pf, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{pf_stay}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,90);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.75,88) {\xStayHighPf\%};
  \nextgroupplot[ymax=55, ylabel={\textbf{HiPer}}]
    \addplot[m hiper, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{ours_leave}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,55);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.25,54) {\xLeaveLowOurs\%};
  \nextgroupplot[ymax=90]
    \addplot[m hiper, mark=none, fill=., draw=none] table[x=mid, y expr=100*\thisrow{ours_stay}, col sep=comma] {figures/data/pred_hist.csv};
    \draw[black!45, dashed, line width=0.4pt] (axis cs:0.5,0) -- (axis cs:0.5,90);
    \node[font=\tiny, anchor=north, inner sep=0.5pt] at (axis cs:0.75,88) {\xStayHighOurs\%};
\end{groupplot}
\node[font=\scriptsize, anchor=south] at (group c1r1.north) {objects that leave};
\node[font=\scriptsize, anchor=south] at (group c2r1.north) {objects that stay};
\end{tikzpicture}


==> figures/fig_reliability.tex <==
% Fig. -- reliability diagram, pooled held-out THOR-Lifelong sequences (v5
% heldout, 120 sequences): HiPer and the baselines of Table II (raw
% predictions; method styles in figcolors.tex).
% Data: figures/data/reliability_<model>.csv from
% figure_tools/make_extra_results.py (persistence_metrics.reliability_bins,
% 15 equal-width bins; empty bins dropped). Never forget predicts 1 for every
% object: one point.
\begin{tikzpicture}
\begin{axis}[width=\columnwidth, height=4.7cm, xmin=0, xmax=1.03, ymin=0, ymax=1,
    xtick={0,0.2,...,1},
    xlabel={predicted $P$(still there at next session)},
    ylabel={observed frequency}, label style={font=\scriptsize},
    tick label style={font=\tiny}, grid=major, grid style={black!12},
    legend style={font=\tiny, at={(0.5,1.03)}, anchor=south,
                  draw=black!25, legend columns=3,
                  /tikz/every even column/.append style={column sep=5pt}},
    legend cell align=left]
  \methodlegend
  \addplot[black!40, dashed, forget plot] coordinates {(0,0) (1,1)};
  \addplot[m ftd, forget plot] table[x=mean_pred, y=frac_pos, col sep=comma] {figures/data/reliability_draft_v1.csv};
  \addplot[m elite, forget plot] table[x=mean_pred, y=frac_pos, col sep=comma] {figures/data/reliability_elite.csv};
  \addplot[m pocd, forget plot] table[x=mean_pred, y=frac_pos, col sep=comma] {figures/data/reliability_pocd.csv};
  \addplot[m pf, forget plot] table[x=mean_pred, y=frac_pos, col sep=comma] {figures/data/reliability_pf.csv};
  \addplot[m never, only marks, mark size=2.4pt, line width=1pt, forget plot]
    table[x=mean_pred, y=frac_pos, col sep=comma] {figures/data/reliability_always.csv};
  \addplot[m hiper, forget plot]
    table[x=mean_pred, y=frac_pos, col sep=comma] {figures/data/reliability_ours.csv};
\end{axis}
\end{tikzpicture}

